GroundCascade: Selective Second Opinions for GUI Grounding

Graphical user interface (GUI) grounding maps a screenshot and a natural-language instruction to the screen location where an agent should act. Zoomed views can reveal small targets but may lose the context needed to identify them. We introduce GroundCascade, a training-free controller that uses agreement between a grounder's full-screen and zoomed predictions to decide when to consult a complementary model. It selects between zoomed predictions while preserving corroborated full-screen locations. An optional Finalizer predicts from an unmarked joint crop when disagreement remains (Full); omitting it yields the two-stage Selective variant. GroundCascade reaches 85.33% on ScreenSpot-Pro with Indeed-UI-32B/8B/32B and 88.43% on the visible-target OSWorld-G-Refined subset with Qwen3.6-27B/3.8-27B/3.8-27B, gains of 2.66 and 2.35 percentage points over the stronger standalone two-pass grounder. On UI-Vision, GroundCascade reaches 72.20% category-balanced accuracy, with Selective slightly higher at 72.28%. Across these three evaluations, GroundCascade in Full mode uses 2.42-2.73 calls per request, 31-39% fewer than unconditionally acquiring both models' two-pass predictions. At matched second-model call budgets, selective acquisition gains 1.52-2.56 points over standalone Two-pass, compared with 0.22-0.69 points from stratified random acquisition. GroundCascade leads the official ScreenSpot-Pro leaderboard and exceeds reported GUI-specialist comparisons on OSWorld-G-Refined and UI-Vision, subject to differences in external evaluation protocols.

==> figures/budget.tikz <==
\begingroup
\colorlet{gB}{gcG}\colorlet{gBk}{gcGk}\colorlet{gR}{gcR}\colorlet{gF}{gcF}
\definecolor{ink}{HTML}{2B2F36}\definecolor{muted}{HTML}{6B7280}
\definecolor{gridc}{HTML}{E4E7EB}\definecolor{rnd}{HTML}{9AA1AB}
\newcommand{\fsS}{\scriptsize}
\newcommand{\fsT}{\footnotesize}
\newcommand{\fsH}{\small}
\newcommand{\fsLeg}{\footnotesize}

\newcommand{\row}[8]{%
  \draw[rnd!55, line width=2.6pt, line cap=round] (axis cs:#2,#1) -- (axis cs:#4,#1);
  \addplot[only marks, mark=*, mark size=1.7pt, draw=rnd!90!black, fill=white, line width=0.6pt]
    coordinates {(#3,#1)};
  \addplot[only marks, mark=diamond*, mark size=2.9pt, color=#6, draw=white, line width=0.3pt]
    coordinates {(#5,#1)};
  \node[font=\fsT\bfseries, text=#6, anchor=west] at (axis cs:#5,#1) {\hspace{1.6pt}#7};
  \node[font=\fsS, text=muted, anchor=south] at (axis cs:#3,#1) {\raisebox{1.4pt}{#8}};
}
\begin{tikzpicture}
\begin{axis}[
  width=5.15cm, height=3.25cm, scale only axis, clip=false,
  xmin=-0.8, xmax=3.0, ymin=0.25, ymax=4.55,
  xtick={-0.5,0,0.5,1,1.5,2,2.5},
  xticklabels={\textminus0.5,0,0.5,1.0,1.5,2.0,2.5},
  ytick={4,3,2,0.55},
  yticklabels={{ScreenSpot-Pro\\[-1.5pt]{\fsS\color{muted}390 of 1,581}},
               {OSWorld-G-Refined\\[-1.5pt]{\fsS\color{muted}97 of 510}},
               {UI-Vision\\[-1.5pt]{\fsS\color{muted}1,728 of 5,479}},
               {ScreenSpot-Pro\\[-1.5pt]{\fsS\color{muted}99 of 390}}},
  yticklabel style={font=\fsT, align=right},
  xticklabel style={font=\fsS, text=muted},
  axis line style={draw=none}, axis x line*=bottom,
  x axis line style={draw=ink!60, line width=0.4pt},
  xmajorgrids, grid style={draw=gridc, line width=0.4pt},
  major tick length=0pt,
  xlabel={Accuracy gain at equal executed calls (points)},
  xlabel style={font=\fsT, yshift=3pt},
]
  \draw[ink!45, line width=0.5pt, dash pattern=on 1.6pt off 1.2pt] (axis cs:0,0.25) -- (axis cs:0,1.02);
  \draw[ink!45, line width=0.5pt, dash pattern=on 1.6pt off 1.2pt] (axis cs:0,1.45) -- (axis cs:0,4.38);
  \node[font=\fsH\bfseries, text=gR, anchor=south west, inner sep=0pt]
    at (axis cs:-0.8,4.42) {Regrounder: Selective vs.\ Two-pass};
  \node[font=\fsH\bfseries, text=gF, anchor=south west, inner sep=0pt]
    at (axis cs:-0.8,1.08) {Finalizer: Full vs.\ Selective};
  \draw[gridc, line width=0.5pt] (axis cs:-0.8,1.45) -- (axis cs:3.0,1.45);
  \row{4}{-0.32}{0.28}{0.89}{1.52}{gR}{+1.52}{+0.28}
  \row{3}{-0.39}{0.22}{0.78}{1.96}{gR}{+1.96}{+0.22}
  \row{2}{0.33}{0.69}{1.04}{2.56}{gR}{+2.56}{+0.69}
  \row{0.55}{-0.63}{-0.09}{0.44}{1.14}{gF}{+1.14}{\textminus0.09\hspace{9pt}}
\end{axis}
\begin{scope}[shift={(-1.55,-1.12)}, font=\fsLeg]
  \fill[gR] (0.10,0) -- ++(0.075,0.075) -- ++(0.075,-0.075) -- ++(-0.075,-0.075) -- cycle;
  \fill[gF] (0.30,0) -- ++(0.075,0.075) -- ++(0.075,-0.075) -- ++(-0.075,-0.075) -- cycle;
  \node[anchor=west, inner sep=1pt] (a) at (0.47,0) {GroundCascade gate};
  \draw[rnd!55, line width=2.6pt, line cap=round] ([xshift=7pt]a.east) -- ++(0.42,0);
  \draw[rnd!90!black, fill=white, line width=0.6pt] ([xshift={7pt+0.21cm}]a.east) circle (1.7pt);
  \node[anchor=west, inner sep=1pt] at ([xshift={10pt+0.42cm}]a.east)
    {Random: mean, 95\% range};
\end{scope}
\end{tikzpicture}
\endgroup


==> figures/flow_legend.tikz <==
\begingroup
\definecolor{flowWrong}{HTML}{4B5563}
\newcommand{\legendfont}{\footnotesize}
\begin{tikzpicture}[inner sep=0pt,outer sep=0pt]
  \fill[gcGt] (0,-0.07) rectangle (0.18,0.07);
  \fill[gcRt] (0.18,-0.07) rectangle (0.36,0.07);
  \fill[gcFt] (0.36,-0.07) rectangle (0.54,0.07);
  \node[font=\legendfont,anchor=west,xshift=3pt] (correct) at (0.54,0) {Correct (by stage)};
  \fill[flowWrong] ([xshift=7pt]correct.east) ++(0,-0.07) rectangle ++(0.18,0.14);
  \node[font=\legendfont,anchor=west] (wrong) at ([xshift={10pt+0.18cm}]correct.east) {Wrong};
  \path[draw=flowWrong,fill=white,line width=0.35pt,
        postaction={pattern=north east lines,pattern color=flowWrong!55}]
    ([xshift=7pt]wrong.east) ++(0,-0.07) rectangle ++(0.18,0.14);
  \node[font=\legendfont,anchor=west] at ([xshift={10pt+0.18cm}]wrong.east)
    {Wrong after prior correct};
\end{tikzpicture}
\endgroup


==> figures/flow_osg.tikz <==
\begingroup
\colorlet{gB}{gcG}\colorlet{gBk}{gcGk}\colorlet{gR}{gcR}\colorlet{gF}{gcF}
\colorlet{tB}{gcGt}\colorlet{tR}{gcRt}\colorlet{tF}{gcFt}
\definecolor{wrong}{HTML}{4B5563}\definecolor{ink}{HTML}{2B2F36}\definecolor{muted}{HTML}{6B7280}
\newcommand{\fsS}{\scriptsize}
\newcommand{\fsL}{\footnotesize}
\newcommand{\fsLeg}{\footnotesize}
\tikzset{
  seg/.style={draw=white, line width=0.35pt},
  recov/.style={seg, fill=white, postaction={pattern=north east lines, pattern color=wrong!55}},
  lab/.style={font=\fsS, inner sep=0.6pt},
}
\begin{tikzpicture}
\node[anchor=north west, inner sep=0pt, align=left, font=\fsL\bfseries, text=gBk] at (0,3.7200) {Grounder\\[-0.5pt]{\fsS\mdseries\color{muted}510 requests}\\[-1.5pt]{\fsS\mdseries\color{muted}up to 2 calls}};
\path[seg, fill=gR] (1.5000,3.3000) rectangle (2.4244,3.7000);
\node[lab, text=white] at (1.9622,3.5000) {97};
\path[seg, fill=tB] (2.4244,3.3000) rectangle (6.0836,3.7000);
\node[lab, text=ink] at (4.2540,3.5000) {384 correct (stable)};
\path[seg, fill=wrong] (6.0836,3.3000) rectangle (6.3505,3.7000);
\path[recov] (6.3505,3.3000) rectangle (6.3600,3.7000);
\node[anchor=north west, inner sep=0pt, align=left, font=\fsS] at (6.4600,3.7100) {413 stop\\[-1pt]29 wrong (7.0\%)};
\fill[gR!11] (1.5000,3.3000) -- (2.4244,3.3000) -- (6.3600,2.3300) -- (1.5000,2.3300) -- cycle;
\draw[gR!55, line width=0.4pt] (2.4244,3.3000) -- (6.3600,2.3300);
\draw[gR!55, line width=0.4pt] (1.5000,3.3000) -- (1.5000,2.3300);
\node[anchor=north west, inner sep=0pt, align=left, font=\fsS, text=gR!85!black] at (4.4713,3.2300) {Escalated: 43\% have a wrong\\[-1pt]standalone Two-pass prediction};
\node[anchor=north west, inner sep=0pt, align=left, font=\fsL\bfseries, text=gR] at (0,2.3500) {Regrounder\\[-0.5pt]{\fsS\mdseries\color{muted}97 requests}\\[-1.5pt]{\fsS\mdseries\color{muted}up to 2 calls}};
\path[seg, fill=gF] (1.5000,1.9300) rectangle (2.5522,2.3300);
\node[lab, text=white] at (2.0261,2.1300) {21};
\path[seg, fill=tR] (2.5522,1.9300) rectangle (5.3579,2.3300);
\node[lab, text=ink] at (3.9551,2.1300) {56 correct (agreement)};
\path[seg, fill=wrong] (5.3579,1.9300) rectangle (5.6085,2.3300);
\path[recov] (5.6085,1.9300) rectangle (6.3600,2.3300);
\node[lab, text=ink, fill=white, rounded corners=0.5pt] at (5.9842,2.1300) {15};
\node[anchor=north west, inner sep=0pt, align=left, font=\fsS] at (6.4600,2.3400) {76 stop\\[-1pt]20 wrong (26.3\%)};
\fill[gF!11] (1.5000,1.9300) -- (2.5522,1.9300) -- (6.3600,0.9600) -- (1.5000,0.9600) -- cycle;
\draw[gF!55, line width=0.4pt] (2.5522,1.9300) -- (6.3600,0.9600);
\draw[gF!55, line width=0.4pt] (1.5000,1.9300) -- (1.5000,0.9600);
\node[anchor=north west, inner sep=0pt, align=left, font=\fsL\bfseries, text=gF] at (0,0.9800) {Finalizer\\[-0.5pt]{\fsS\mdseries\color{muted}21 requests}\\[-1.5pt]{\fsS\mdseries\color{muted}+1 call}};
\path[seg, fill=tF] (1.5000,0.5600) rectangle (4.0457,0.9600);
\node[lab, text=ink] at (2.7729,0.7600) {11 correct};
\path[seg, fill=wrong] (4.0457,0.5600) rectangle (5.6657,0.9600);
\node[lab, text=white] at (4.8557,0.7600) {7 wrong};
\path[recov] (5.6657,0.5600) rectangle (6.3600,0.9600);
\node[lab, text=ink, fill=white, rounded corners=0.5pt] at (6.0129,0.7600) {3};
\node[anchor=north west, inner sep=0pt, align=left, font=\fsS] at (6.4600,0.9700) {52.4\% correct\\[-1pt](Selective: 42.9\%)};
\path (0,0.30) -- (0,3.84);

\end{tikzpicture}
\endgroup


==> figures/flow_ssp.tikz <==
\begingroup
\colorlet{gB}{gcG}\colorlet{gBk}{gcGk}\colorlet{gR}{gcR}\colorlet{gF}{gcF}
\colorlet{tB}{gcGt}\colorlet{tR}{gcRt}\colorlet{tF}{gcFt}
\definecolor{wrong}{HTML}{4B5563}\definecolor{ink}{HTML}{2B2F36}\definecolor{muted}{HTML}{6B7280}
\newcommand{\fsS}{\scriptsize}
\newcommand{\fsL}{\footnotesize}
\newcommand{\fsLeg}{\footnotesize}
\tikzset{
  seg/.style={draw=white, line width=0.35pt},
  recov/.style={seg, fill=white, postaction={pattern=north east lines, pattern color=wrong!55}},
  lab/.style={font=\fsS, inner sep=0.6pt},
}
\begin{tikzpicture}[x=0.94cm,y=1cm]
\node[anchor=north west, inner sep=0pt, align=left, font=\fsL\bfseries, text=gBk] at (0,3.7200) {Grounder\\[-0.5pt]{\fsS\mdseries\color{muted}1,581 requests}\\[-1.5pt]{\fsS\mdseries\color{muted}up to 2 calls}};
\path[seg, fill=gR] (1.5000,3.3000) rectangle (2.6989,3.7000);
\node[lab, text=white] at (2.0994,3.5000) {390};
\path[seg, fill=tB] (2.6989,3.3000) rectangle (6.0003,3.7000);
\node[lab, text=ink] at (4.3496,3.5000) {1,074 correct (stable)};
\path[seg, fill=wrong] (6.0003,3.3000) rectangle (6.3477,3.7000);
\path[recov] (6.3477,3.3000) rectangle (6.3600,3.7000);
\node[anchor=north west, inner sep=0pt, align=left, font=\fsS] at (6.4600,3.7100) {1,191 stop\\[-1pt]117 wrong (9.8\%)};
\fill[gR!11] (1.5000,3.3000) -- (2.6989,3.3000) -- (6.3600,2.3300) -- (1.5000,2.3300) -- cycle;
\draw[gR!55, line width=0.4pt] (2.6989,3.3000) -- (6.3600,2.3300);
\draw[gR!55, line width=0.4pt] (1.5000,3.3000) -- (1.5000,2.3300);
\node[anchor=north west, inner sep=0pt, align=left, font=\fsS, text=gR!85!black] at (4.6128,3.2300) {Escalated: 40\% have a wrong\\[-1pt]standalone Two-pass prediction};
\node[anchor=north west, inner sep=0pt, align=left, font=\fsL\bfseries, text=gR] at (0,2.3500) {Regrounder\\[-0.5pt]{\fsS\mdseries\color{muted}390 requests}\\[-1.5pt]{\fsS\mdseries\color{muted}up to 2 calls}};
\path[seg, fill=gF] (1.5000,1.9300) rectangle (2.7337,2.3300);
\node[lab, text=white] at (2.1168,2.1300) {99};
\path[seg, fill=tR] (2.7337,1.9300) rectangle (5.4005,2.3300);
\node[lab, text=ink] at (4.0671,2.1300) {214 correct};
\path[seg, fill=wrong] (5.4005,1.9300) rectangle (5.8242,2.3300);
\path[recov] (5.8242,1.9300) rectangle (6.1482,2.3300);
\path[seg, fill=tR] (6.1482,1.9300) rectangle (6.3102,2.3300);
\path[seg, fill=wrong] (6.3102,1.9300) rectangle (6.3475,2.3300);
\path[recov] (6.3475,1.9300) rectangle (6.3600,2.3300);
\node[anchor=north west, inner sep=0pt, align=left, font=\fsS] at (6.4600,2.3400) {291 stop\\[-1pt]64 wrong (22.0\%)};
\draw[gR!70, line width=0.4pt] (6.1482,1.9000) -- (6.1482,1.8500) -- (6.3600,1.8500) -- (6.3600,1.9000);
\node[anchor=north east, inner sep=0pt, font=\fsS, text=gR!85!black] at (6.3600,1.8000) {Context: 17 (13 correct)};
\fill[gF!11] (1.5000,1.9300) -- (2.7337,1.9300) -- (6.3600,0.9600) -- (1.5000,0.9600) -- cycle;
\draw[gF!55, line width=0.4pt] (2.7337,1.9300) -- (6.3600,0.9600);
\draw[gF!55, line width=0.4pt] (1.5000,1.9300) -- (1.5000,0.9600);
\node[anchor=north west, inner sep=0pt, align=left, font=\fsL\bfseries, text=gF] at (0,0.9800) {Finalizer\\[-0.5pt]{\fsS\mdseries\color{muted}99 requests}\\[-1.5pt]{\fsS\mdseries\color{muted}+1 call}};
\path[seg, fill=tF] (1.5000,0.5600) rectangle (3.8564,0.9600);
\node[lab, text=ink] at (2.6782,0.7600) {48 correct};
\path[seg, fill=wrong] (3.8564,0.5600) rectangle (5.5255,0.9600);
\node[lab, text=white] at (4.6909,0.7600) {34 wrong};
\path[recov] (5.5255,0.5600) rectangle (6.3600,0.9600);
\node[lab, text=ink, fill=white, rounded corners=0.5pt] at (5.9427,0.7600) {17};
\node[anchor=north west, inner sep=0pt, align=left, font=\fsS] at (6.4600,0.9700) {48.5\% correct\\[-1pt](Selective: 30.3\%)};
\fill[tB] (0,-0.230) rectangle ++(0.17,0.13); \fill[tR] (0.17,-0.230) rectangle ++(0.17,0.13); \fill[tF] (0.34,-0.230) rectangle ++(0.17,0.13);
\node[anchor=west, font=\fsLeg, inner sep=0pt, xshift=3pt] (lg1) at (0.51,-0.165) {Correct (by stage)};
\fill[wrong] ([xshift=7pt]lg1.east) ++(0,-0.065) rectangle ++(0.17,0.13);
\node[anchor=west, font=\fsLeg, inner sep=0pt] (lg2) at ([xshift={10pt+0.17cm}]lg1.east) {Wrong};
\path[recov] ([xshift=7pt]lg2.east) ++(0,-0.065) rectangle ++(0.17,0.13);
\node[anchor=west, font=\fsLeg, inner sep=0pt] at ([xshift={10pt+0.17cm}]lg2.east) {Wrong after prior correct};
\end{tikzpicture}
\endgroup


==> figures/flow_uiv.tikz <==
\begingroup
\colorlet{gB}{gcG}\colorlet{gBk}{gcGk}\colorlet{gR}{gcR}\colorlet{gF}{gcF}
\colorlet{tB}{gcGt}\colorlet{tR}{gcRt}\colorlet{tF}{gcFt}
\definecolor{wrong}{HTML}{4B5563}\definecolor{ink}{HTML}{2B2F36}\definecolor{muted}{HTML}{6B7280}
\newcommand{\fsS}{\scriptsize}
\newcommand{\fsL}{\footnotesize}
\newcommand{\fsLeg}{\footnotesize}
\tikzset{
  seg/.style={draw=white, line width=0.35pt},
  recov/.style={seg, fill=white, postaction={pattern=north east lines, pattern color=wrong!55}},
  lab/.style={font=\fsS, inner sep=0.6pt},
}
\begin{tikzpicture}
\node[anchor=north west, inner sep=0pt, align=left, font=\fsL\bfseries, text=gBk] at (0,3.7200) {Grounder\\[-0.5pt]{\fsS\mdseries\color{muted}5,479 requests}\\[-1.5pt]{\fsS\mdseries\color{muted}up to 2 calls}};
\path[seg, fill=gR] (1.5000,3.3000) rectangle (3.0328,3.7000);
\node[lab, text=white] at (2.2664,3.5000) {1,728};
\path[seg, fill=tB] (3.0328,3.3000) rectangle (5.8065,3.7000);
\node[lab, text=ink] at (4.4196,3.5000) {3,127 correct (stable)};
\path[seg, fill=wrong] (5.8065,3.3000) rectangle (6.3538,3.7000);
\path[recov] (6.3538,3.3000) rectangle (6.3600,3.7000);
\node[anchor=north west, inner sep=0pt, align=left, font=\fsS] at (6.4600,3.7100) {3,751 stop\\[-1pt]624 wrong (16.6\%)};
\fill[gR!11] (1.5000,3.3000) -- (3.0328,3.3000) -- (6.3600,2.3300) -- (1.5000,2.3300) -- cycle;
\draw[gR!55, line width=0.4pt] (3.0328,3.3000) -- (6.3600,2.3300);
\draw[gR!55, line width=0.4pt] (1.5000,3.3000) -- (1.5000,2.3300);
\node[anchor=north west, inner sep=0pt, align=left, font=\fsS, text=gR!85!black] at (4.7849,3.2300) {Escalated: 60\% have a wrong\\[-1pt]standalone Two-pass prediction};
\node[anchor=north west, inner sep=0pt, align=left, font=\fsL\bfseries, text=gR] at (0,2.3500) {Regrounder\\[-0.5pt]{\fsS\mdseries\color{muted}1,728 requests}\\[-1.5pt]{\fsS\mdseries\color{muted}up to 2 calls}};
\path[seg, fill=gF] (1.5000,1.9300) rectangle (3.1734,2.3300);
\node[lab, text=white] at (2.3367,2.1300) {595 disagree};
\path[seg, fill=tR] (3.1734,1.9300) rectangle (4.9706,2.3300);
\node[lab, text=ink] at (4.0720,2.1300) {639 correct};
\path[seg, fill=wrong] (4.9706,1.9300) rectangle (5.5809,2.3300);
\node[lab, text=white] at (5.2758,2.1300) {217};
\path[recov] (5.5809,1.9300) rectangle (6.3600,2.3300);
\node[lab, text=ink, fill=white, rounded corners=0.5pt] at (5.9705,2.1300) {277};
\node[anchor=north west, inner sep=0pt, align=left, font=\fsS] at (6.4600,2.3400) {1,133 stop\\[-1pt]494 wrong (43.6\%)};
\fill[gF!11] (1.5000,1.9300) -- (3.1734,1.9300) -- (6.3600,0.9600) -- (1.5000,0.9600) -- cycle;
\draw[gF!55, line width=0.4pt] (3.1734,1.9300) -- (6.3600,0.9600);
\draw[gF!55, line width=0.4pt] (1.5000,1.9300) -- (1.5000,0.9600);
\node[anchor=north west, inner sep=0pt, align=left, font=\fsL\bfseries, text=gF] at (0,0.9800) {Finalizer\\[-0.5pt]{\fsS\mdseries\color{muted}595 requests}\\[-1.5pt]{\fsS\mdseries\color{muted}+1 call}};
\path[seg, fill=tF] (1.5000,0.5600) rectangle (3.0111,0.9600);
\node[lab, text=ink] at (2.2555,0.7600) {185 correct};
\path[seg, fill=wrong] (3.0111,0.5600) rectangle (4.9469,0.9600);
\node[lab, text=white] at (3.9790,0.7600) {237 wrong};
\path[recov] (4.9469,0.5600) rectangle (6.3600,0.9600);
\node[lab, text=ink, fill=white, rounded corners=0.5pt] at (5.6535,0.7600) {173};
\node[anchor=north west, inner sep=0pt, align=left, font=\fsS] at (6.4600,0.9700) {31.1\% correct\\[-1pt](Selective: 31.9\%)};
\path (0,0.30) -- (0,3.84);

\end{tikzpicture}
\endgroup


==> figures/gain.tikz <==
\begingroup
\colorlet{gB}{gcG}\colorlet{gBk}{gcGk}\colorlet{gR}{gcR}\colorlet{gF}{gcF}
\colorlet{tB}{gcG!50!white}
\definecolor{ink}{HTML}{2B2F36}\definecolor{muted}{HTML}{6B7280}\definecolor{gridc}{HTML}{E4E7EB}
\newcommand{\fsS}{\scriptsize}
\newcommand{\fsT}{\footnotesize}
\newcommand{\fsV}{\footnotesize}
\newcommand{\fsLeg}{\footnotesize}

\def\u{1.56}\def\xo{2.29}\def\bh{0.36}
\newcommand{\X}[1]{\fpeval{\xo + \u*(#1)}}
\begin{tikzpicture}[x=1cm, y=1cm]
  \foreach \t in {0,0.5,1,1.5,2,2.5,3} {
    \draw[gridc, line width=0.4pt] (\X{\t},-0.05) -- (\X{\t},2.62);
    \node[font=\fsS, text=muted, anchor=north] at (\X{\t},-0.07) {\t};
  }
  \draw[ink!60, line width=0.45pt] (\X{0},-0.05) -- (\X{0},2.62);
  \node[font=\fsT, anchor=north] at (\X{1.5},-0.36) {Gain (percentage points)};

  \newcommand{\row}[9]{%
    \node[font=\fsT, anchor=east, align=right] at (\xo-0.18,#1)
      {#2\\[-1.5pt]{\fsS\color{muted}#3}};
    \fill[gR] (\X{0},#1-\bh/2) rectangle (\X{#4},#1+\bh/2);
    \node[font=\fsS, text=white] at (\X{#4/2},#1) {#7};
    \fill[tB] (\X{#4},#1-\bh/2) rectangle (\X{#4+#5},#1+\bh/2);
    #9%
  }
  \row{2.18}{ScreenSpot-Pro}{I32/I8/I32}{1.4548}{0.0633}{1.1385}{+23}{+1}{%
    \fill[gF] (\X{1.5181},2.18-\bh/2) rectangle (\X{2.6566},2.18+\bh/2);
    \node[font=\fsS, text=white] at (\X{2.0874},2.18) {+18 (27 / 9)};
    \draw[ink, line width=0.9pt] (\X{2.6566},2.18-\bh/2-0.03) -- (\X{2.6566},2.18+\bh/2+0.03);
    \node[font=\fsV\bfseries, text=gBk, anchor=west] at (\X{2.6566}+0.05,2.18) {+2.66};
    \node[font=\fsS, text=gBk, anchor=south] at (\X{1.4865},2.18+\bh/2) {+1};}
  \row{1.30}{OSWorld-G-Refined}{Q36/Q38/Q38}{1.9608}{0}{0.3922}{+10}{0}{%
    \fill[gF] (\X{1.9608},1.30-\bh/2) rectangle (\X{2.3529},1.30+\bh/2);
    \node[font=\fsS, text=gF, anchor=south] at (\X{2.1569},1.30+\bh/2) {+2 (3 / 1)};
    \node[font=\fsV\bfseries, text=gBk, anchor=west] at (\X{2.3529}+0.05,1.30) {+2.35};
    \draw[ink, line width=0.9pt] (\X{2.3529},1.30-\bh/2-0.03) -- (\X{2.3529},1.30+\bh/2+0.03);}
  \row{0.42}{UI-Vision}{Q36/Q38/Q38}{2.3544}{0.1825}{-0.0913}{+129}{+10}{%
    \path[fill=white, postaction={pattern=north east lines, pattern color=gF}]
      (\X{2.4456},0.42-\bh/2) rectangle (\X{2.5369},0.42+\bh/2);
    \draw[gF, line width=0.4pt] (\X{2.4456},0.42-\bh/2) rectangle (\X{2.5369},0.42+\bh/2);
    \draw[ink, line width=0.9pt] (\X{2.4456},0.42-\bh/2-0.03) -- (\X{2.4456},0.42+\bh/2+0.03);
    \node[font=\fsS, text=gBk, anchor=south] at (\X{2.4456},0.42+\bh/2) {+10};
    \node[font=\fsS, text=gF, anchor=north] at (\X{2.4913},0.42-\bh/2) {\textminus5 (70 / 75)};
    \node[font=\fsV\bfseries, text=gBk, anchor=west] at (\X{2.5369}+0.05,0.42) {+2.45};}

  \begin{scope}[shift={(0.02,-0.98)}, font=\fsLeg]
    \fill[gR] (0,-0.065) rectangle ++(0.2,0.13);
    \node[anchor=west, inner sep=0pt, xshift=3pt] (a) at (0.2,0) {Detail selection};
    \fill[tB] ([xshift=7pt]a.east) ++(0,-0.065) rectangle ++(0.2,0.13);
    \node[anchor=west, inner sep=0pt] (b) at ([xshift={10pt+0.2cm}]a.east) {Context kept};
    \fill[gF] ([xshift=7pt]b.east) ++(0,-0.065) rectangle ++(0.2,0.13);
    \node[anchor=west, inner sep=0pt] at ([xshift={10pt+0.2cm}]b.east) {Finalizer net};
  \end{scope}
\end{tikzpicture}
\endgroup


==> figures/method.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\small]
\colorlet{gcol}{gcG}\colorlet{rcol}{gcR}\colorlet{fcol}{gcF}\colorlet{gtxt}{gcGk}% figures/gcpalette.tex
\tikzset{screen/.style={draw=black!65,fill=black!2,rounded corners=1.5pt,line width=0.6pt},
  ctx/.style={circle,draw,line width=0.9pt,minimum size=5.5pt,inner sep=0pt,fill=white},
  det/.style={circle,fill,minimum size=5.5pt,inner sep=0pt},
  crop/.style={densely dashed,line width=0.75pt},
  stage/.style={font=\small\bfseries,anchor=south west,inner sep=1pt},
  note/.style={font=\footnotesize,align=left,anchor=north west,text width=4.85cm,inner sep=1pt},
  calls/.style={font=\footnotesize,anchor=south east,inner sep=1pt},
  flow/.style={-{Latex[length=2.2mm]},line width=0.9pt,black!70},
  lab/.style={font=\footnotesize\itshape,above}}
\begin{scope}[shift={(0,0)}]
 \node[stage,gtxt] at (0,2.65) {Stage 1 \;$\cdot$\; Grounder $G$};
 \draw[screen] (0,0) rectangle (4.9,2.6);
 \draw[crop,gcol] (0.175,0.40) rectangle (2.625,1.70);
 \node[font=\scriptsize,gtxt,anchor=north east] at (2.625,0.35) {Detail view $B_G$};
 \node[ctx,draw=gcol] at (1.40,1.05) {};
 \node[font=\scriptsize,gtxt,anchor=north] at (1.40,0.93) {$p_{G,C}$};
 \node[det,gcol] at (2.28,1.58) {};
 \node[font=\scriptsize,gtxt,anchor=west] at (2.42,1.58) {$p_{G,D}$};
 \node[note] at (0,-0.08) {Hollow $\circ$: Context; filled $\bullet$: Detail.\\
   \emph{Stop} if $s_G\le\tau_s$: return $p_{G,D}$.};
 \node[calls] at (4.9,2.65) {up to 2 calls};
\end{scope}
\draw[flow] (5.05,1.3) -- node[lab]{unstable} (5.95,1.3);
\begin{scope}[shift={(6.1,0)}]
 \node[stage,rcol] at (0,2.65) {Stage 2 \;$\cdot$\; Regrounder $R$};
 \draw[screen] (0,0) rectangle (4.9,2.6);
 \draw[crop,rcol] (2.725,0.60) rectangle (4.90,1.90);
 \node[font=\scriptsize,rcol,anchor=south east] at (4.80,1.94) {Detail view $B_R$};
 \node[ctx,draw=gcol] at (1.40,1.05) {};
 \node[det,gcol] at (2.28,1.58) {};
 \node[font=\scriptsize,gtxt,anchor=east] at (2.15,1.58) {$p_{G,D}$};
 \node[ctx,draw=rcol] at (3.95,1.25) {};
 \node[font=\scriptsize,rcol,anchor=south] at (3.95,1.38) {$p_{R,C}$};
 \node[det,rcol] at (3.60,1.05) {};
 \node[font=\scriptsize,rcol,anchor=north] at (3.60,0.92) {$p_{R,D}$};
 \node[note] at (0,-0.08) {$R$'s Context--Detail pair; $p_D^\star$ is the selected Detail point.
   \emph{Stop} on Detail agreement ($\tau_D$): return $p_D^\star$; otherwise on Context agreement ($\tau_C$): return $p_{m^\star,C}$.};
 \node[calls] at (4.9,2.65) {up to 4 calls};
\end{scope}
\draw[flow] (11.15,1.3) -- node[lab]{disagree} (12.05,1.3);
\begin{scope}[shift={(12.2,0)}]
 \node[stage,fcol] at (0,2.65) {Stage 3 \;$\cdot$\; Finalizer $F$};
 \draw[screen] (0,0) rectangle (4.9,2.6);
 \draw[fcol,line width=0.9pt,fill=fcol!7] (1.155,0.50847) rectangle (4.195,2.12153);
 \node[font=\scriptsize,fcol,anchor=south west] at (1.155,2.14) {Joint view $J$};
 \node[ctx,draw=gcol] at (1.40,1.05) {};
 \node[det,gcol] at (2.28,1.58) {};
 \node[ctx,draw=rcol] at (3.95,1.25) {};
 \node[det,rcol] at (3.60,1.05) {};
 \node[fcol,font=\large] at (2.95,1.40) {$\star$};
 \node[note] at (0,-0.08) {Only if both agreement tests fail, Context and Detail locations define $J$ (Eq.~\eqref{eq:joint}). $F$ returns a fresh prediction ($\star$).};
 \node[calls] at (4.9,2.65) {up to 5 calls};
\end{scope}
\end{tikzpicture}
\caption{\textbf{GroundCascade's two modes.} Selective uses Stages 1--2: stop when the Grounder is stable; otherwise acquire the Regrounder and test Detail, then tighter Context agreement. Full adds Stage 3, an unmarked joint view, only if both comparisons fail. Markers and outlines illustrate predicted locations, not model inputs; call labels are cumulative upper bounds because invalid Context skips Detail.}
\label{fig:method}
\end{figure*}


==> figures/qualitative_cases_inline.tex <==
\input{figures/qualitative_panels}

\begin{minipage}[t]{.49\textwidth}
\centering
{\footnotesize ``open the device in the device explorer''\par}
\vspace{5pt}
\GCAndroidPanel
\par\vspace{2pt}
{\small (a) Zoom error repaired\par}
\end{minipage}\hfill
\begin{minipage}[t]{.49\textwidth}
\centering
{\footnotesize ``Replace \textquotedblleft cat\textquotedblright{} with
\textquotedblleft dog\textquotedblright{} in all files.''\par}
\vspace{5pt}
\GCVSCodePanel
\par\vspace{2pt}
{\small (b) New location found\par}
\end{minipage}

\par\vspace{3pt}
\centerline{%
\begin{tikzpicture}[x=1pt,y=-1pt,inner sep=0pt,outer sep=0pt]
\path[use as bounding box] (0,0) rectangle (\textwidth,12);
\begin{scope}[shift={(3,-167.5)}]
% Roughly 3pt from each symbol to its label, 7pt between legend groups.
\draw[draw=gcg,fill=white,line width=1pt] (102.1,173.5) circle (3.5pt);
\node[anchor=west,font=\footnotesize] at (109.1,173.5) {G Context};
\draw[draw=gcg,fill=gcg,line width=1pt] (159.2,173.5) circle (3.5pt);
\node[anchor=west,font=\footnotesize] at (166.2,173.5) {G Detail};
\draw[draw=gcr,fill=white,line width=1pt] (209.2,173.5) circle (3.5pt);
\node[anchor=west,font=\footnotesize] at (216.2,173.5) {R Context};
\draw[draw=gcr,fill=gcr,line width=1pt] (265.9,173.5) circle (3.5pt);
\node[anchor=west,font=\footnotesize] at (272.9,173.5) {R Detail};
\node[font=\large,text=gcf] at (315.0,173.5) {$\star$};
\node[anchor=west,font=\footnotesize] at (321.0,173.5) {Finalizer};
\draw[draw=gctarget,line width=1.3pt] (360.4,170) rectangle (371.4,177);
\node[anchor=west,font=\footnotesize] at (375.4,173.5) {Target};
\end{scope}
\end{tikzpicture}%
}


==> figures/teaser.tikz <==
\begingroup
\colorlet{tOurs}{gcOurs}            % GroundCascade
\definecolor{tPub}{RGB}{172,178,186}% published, open weights
\definecolor{tPubD}{RGB}{120,126,134}% hatch and outline, upper bounds

\pgfplotsset{
  tpanel/.style={
    scale only axis, width=4.84cm, height=2.80cm,
    xmin=0.45, xmax=6.55, xtick={1,...,6}, clip=false,
    axis x line*=bottom, axis y line*=left, y axis line style={draw=none},
    x axis line style={gcExtD, line width=0.5pt},
    xtick style={draw=none}, ytick style={draw=none},
    ymajorgrids, grid style={gcGrid, line width=0.4pt},
    yticklabel style={font=\fAxis, text=gcSub, inner sep=1pt},
    xticklabel style={font=\fTick, rotate=40, anchor=north east,
                      inner sep=0.8pt, yshift=-1.0pt, xshift=1.6pt},
  },
}
\newlength{\hw}\setlength{\hw}{0.185cm}   % half bar width
\tikzset{
  pub/.style   ={fill=tPub, draw=none},
  bound/.style ={fill=white, draw=tPubD, line width=0.45pt,
                 pattern={Lines[angle=45,distance=2.0pt,line width=0.5pt]}, pattern color=tPubD},
  ours/.style  ={fill=tOurs, draw=none},
  val/.style   ={font=\fVal, text=gcSub, inner sep=1.1pt, anchor=south},
  oursval/.style={font=\fOurs, text=tOurs, inner sep=1.1pt, anchor=south},
}
\newcommand{\tbar}[5]{%
  \path[#3] ([xshift=-\hw]axis cs:#1,\ymn) rectangle ([xshift=\hw]axis cs:#1,#2);
  \node[#4] at (axis cs:#1,#2) {#5};}
\newcommand{\tours}[1]{\tbar{1}{#1}{ours}{oursval}{#1}}
\newcommand{\heading}[2]{%
  \node[anchor=south, inner sep=0pt, font=\fSub, text=gcSub] (sub) at ([yshift=4.5pt]rel axis cs:0.5,1) {#2};
  \node[anchor=south, inner sep=0pt, font=\fTitle] at ([yshift=1.6pt]sub.north) {#1};}
\newcommand{\axisbreak}{%
  \draw[gcExtD, line width=0.45pt] ([xshift=-1.2pt,yshift=-2.2pt]rel axis cs:0,0) -- ++(2.4pt,4.4pt)
                                   ([xshift=1.0pt,yshift=-2.2pt]rel axis cs:0,0) -- ++(2.4pt,4.4pt);}
\begin{tikzpicture}[x=1cm,y=1cm]

\def\ymn{70}
\begin{axis}[tpanel, name=ssp, at={(0,0)}, ymin=70, ymax=87.0, ytick={75,80,85},
  xticklabels={\textbf{GroundCascade}, Indeed-UI-32B-zoomin, Qwen-UI-Agent-27B$^\dagger$,
               KV-Ground-8B\,+\,router, GUI-Owl-1.5-32B, Holo2-235B}]
  \tours{85.33}
  \tbar{2}{82.73}{pub}{val}{82.73}
  \tbar{3}{81.5}{pub}{val}{81.5}
  \tbar{4}{80.9}{pub}{val}{80.9}
  \tbar{5}{80.3}{pub}{val}{80.3}
  \tbar{6}{78.5}{pub}{val}{78.5}
  \axisbreak
  \heading{ScreenSpot-Pro}{1,581 requests}
\end{axis}

\def\ymn{79}
\begin{axis}[tpanel, name=osg, at={($(ssp.south east)+(0.92cm,0)$)},
  ymin=79, ymax=90.5, ytick={80,84,88},
  xticklabels={\textbf{GroundCascade}, UI-Venus-2-27B$^{*\dagger}$,
               Qwen-UI-Agent-27B$^{*\dagger}$, UI-Venus-2-9B$^*$,
               Hunmin-CUA-397B, UI-Venus-1.5-30B$^*$}]
  \tours{88.43}
  \tbar{2}{87.6}{bound}{val}{$\leq$87.6}
  \tbar{3}{86.9}{bound}{val}{$\leq$86.9}
  \tbar{4}{86.9}{bound}{val}{$\leq$86.9}
  \tbar{5}{86.80}{pub}{val}{86.8}
  \tbar{6}{84.6}{bound}{val}{$\leq$84.6}
  \axisbreak
  \heading{OSWorld-G-Refined}{510 visible-target requests}
\end{axis}

\def\ymn{40}
\begin{axis}[tpanel, name=uiv, at={($(osg.south east)+(0.92cm,0)$)}, ymin=40, ymax=76.6, ytick={50,60,70},
  xticklabels={\textbf{GroundCascade}, Qwen-UI-Agent-27B$^\dagger$,
               UI-Venus-2-27B$^\dagger$, GroundNext-3B, UI-Venus-1.5-30B, UI-Venus-2-9B}]
  \tours{72.20}
  \tbar{2}{70.0}{pub}{val}{70.0}
  \tbar{3}{66.9}{pub}{val}{66.9}
  \tbar{4}{62.1}{pub}{val}{62.1}
  \tbar{5}{54.7}{pub}{val}{54.7}
  \tbar{6}{53.2}{pub}{val}{53.2}
  \axisbreak
  \heading{UI-Vision}{5,479 requests}
\end{axis}

\node[inner sep=0pt, anchor=north, font=\fLeg]
  at ($(ssp.south west)!0.5!(uiv.south east)+(0,-1.90cm)$) {%
  \def\sw{0.30cm}\def\sh{0.17cm}%
  \tikz[baseline=-0.6ex]\fill[tOurs] (0,-\sh/2) rectangle (\sw,\sh/2);~GroundCascade\hspace{0.52cm}%
  \tikz[baseline=-0.6ex]\fill[tPub] (0,-\sh/2) rectangle (\sw,\sh/2);~Reported system\hspace{0.52cm}%
  \tikz[baseline=-0.6ex]\path[bound] (0,-\sh/2) rectangle (\sw,\sh/2);~Upper bound from 564 items\hspace{0.52cm}%
  $^\dagger$ Weights unreleased};

\path let \p1=(current bounding box.south west), \p2=(current bounding box.north east) in \pgfextra{\typeout{BBOX: \x1, \x2, \y1, \y2}};
\gcwidth{6.875in}   % exactly the CVPR text width
\end{tikzpicture}
\endgroup

